The sixth moment of the Riemann zeta function

We prove new large value estimates for the Riemann zeta function on the critical line. For instance, we improve the upper bound on the measure of $t\in [T, 2T]$ with $|\zeta(1/2 + it)| \geq T^{1/8}$ for the first time since Hardy-Littlewood (1923). Our results imply improved upper bounds on the $k$-th moment of zeta for every $4 < k \leq 12$. We show in particular that \begin{equation*} \int_{0}^{T} |\zeta(\tfrac{1}{2} + it)|^6 \,d t \ll_\varepsilon T^{\frac{5}{4} - \frac{1}{60} + \varepsilon}. \end{equation*} The main ingredient is a new large value estimate for exponential sums with square-root phases, and certain perturbations. Those arise in the expansion of the short second moment of zeta.

==> theorem_9_1_plot.tex <==
% Input-ready figure. The parent document requires \usepackage{pgfplots}.
\begingroup
\pgfplotsset{compat=1.18}
\definecolor{curveTwo}{HTML}{2563EB}
\definecolor{curveThree}{HTML}{E32636}
\definecolor{curveFour}{HTML}{228B22}
\definecolor{curveFive}{HTML}{AE35A5}
\definecolor{curveHigher}{HTML}{C68D00}
\definecolor{baselineFour}{HTML}{000000}
\definecolor{baselineTwelve}{HTML}{000000}
\begin{tikzpicture}
\begin{axis}[
    width=11.8cm,height=7.8cm,scale only axis,
    xmin=0.1158,xmax=0.13415,
    ymin=0.389,ymax=0.545,
    xlabel={$\sigma$},ylabel={$E(\sigma)$},
    axis lines=left,
    axis line style={black!75,line width=0.45pt,-},
    tick align=outside,
    tick style={black!75,line width=0.4pt},
    major tick length=2.6pt,
    xtick={0.1166666666666667,0.125,0.1289120715350224,0.1333333333333333},
    xticklabels={$\frac{7}{60}$,$\frac{1}{8}$,$\frac{173}{1342}$,$\frac{2}{15}$},
    ytick={0.4,0.4411326378539493,0.4705882352941176,0.5,0.5333333333333333},
    yticklabels={$\frac{2}{5}$,$\frac{296}{671}$,$\frac{8}{17}$,$\frac{1}{2}$,$\frac{8}{15}$},
    tick label style={font=\normalsize},
    label style={font=\large},
    xlabel style={at={(axis description cs:1.025,0)},anchor=west},
    ylabel style={at={(axis description cs:0,1.035)},anchor=south,rotate=-90},
    legend columns=2,
    legend style={at={(0.985,0.985)},anchor=north east,
        draw=black!45,line width=0.35pt,rounded corners=2pt,
        fill=white,inner sep=4pt,
        font=\footnotesize,cells={anchor=west},
        column sep=5pt,row sep=1pt},
    legend cell align=left,
    legend image post style={xscale=0.8},
    clip=true,
]
% Guides connect the important points to their exact rational axis labels.
\addplot[black!17,line width=0.35pt,densely dotted,forget plot]
    coordinates {(0.125,0.389) (0.125,0.5)};
\addplot[black!17,line width=0.35pt,densely dotted,forget plot]
    coordinates {(0.1158,0.4705882352941176) (0.125,0.4705882352941176)};
\addplot[black!17,line width=0.35pt,densely dotted,forget plot]
    coordinates {(0.1289120715350224,0.389) (0.1289120715350224,0.4411326378539493)};
\addplot[black!17,line width=0.35pt,densely dotted,forget plot]
    coordinates {(0.1158,0.4411326378539493) (0.1289120715350224,0.4411326378539493)};
\addplot[baselineFour,line width=0.75pt,solid]
    coordinates {(0.1158,0.5368) (0.125,0.5)};
\addlegendentry{$1-4\sigma$}
\addplot[baselineTwelve,line width=0.75pt,dash pattern=on 4pt off 2.2pt]
    coordinates {(0.125,0.5) (0.13415,0.3902)};
\addlegendentry{$2-12\sigma$}
\addplot[curveTwo,line width=1.3pt,line cap=round] coordinates {
    (0.1166666666666667,0.5333333333333333)
    (0.1289120715350223,0.4411326378539493)
};
\addlegendentry{$k=2$}
\addplot[curveThree,line width=1.3pt,line cap=round] coordinates {
    (0.1289120715350223,0.4411326378539493)
    (0.1310652537646403,0.4227551589514780)
};
\addlegendentry{$k=3$}
\addplot[curveFour,line width=1.3pt,line cap=round] coordinates {
    (0.1310652537646403,0.4227551589514780)
    (0.1318060101160369,0.4159476346325499)
};
\addlegendentry{$k=4$}
\addplot[curveFive,line width=1.3pt,line cap=round] coordinates {
    (0.1318060101160369,0.4159476346325499)
    (0.1321870955814383,0.4122758365686818)
};
\addlegendentry{$k=5$}
\addplot[curveHigher,line width=1.3pt,line cap=round,line join=round] coordinates {
    (0.1321870955814383,0.4122758365686818)
    (0.1324177900970140,0.4099785813279577)
    (0.1325719506624029,0.4084056646870717)
    (0.1326820480842514,0.4072611376706159)
    (0.1327645236671920,0.4063909570132058)
    (0.1328285701781260,0.4057070331305528)
    (0.1328797206321777,0.4051553443496418)
    (0.1329215006780172,0.4047009190899503)
    (0.1329562613569472,0.4043201187520795)
    (0.1329856297176559,0.4039963909244955)
    (0.1330107670829429,0.4037177991546979)
    (0.1330325242799872,0.4034755187278796)
    (0.1330515387467557,0.4032628846866889)
    (0.1330682973861820,0.4030747691941939)
    (0.1330831784661640,0.4029071625572614)
    (0.1330964802782490,0.4027568842087294)
    (0.1331084411881265,0.4026213789303769)
    (0.1331192539480051,0.4024985703602692)
    (0.1331290760978826,0.4023867538378648)
    (0.1331380376473019,0.4022845167907557)
    (0.1331462468318736,0.4021906787434854)
    (0.1331537944845163,0.4021042455287921)
    (0.1331607573950729,0.4020243739274599)
    (0.1331672009211159,0.4019503440670728)
    (0.1331731810375653,0.4018815376634888)
    (0.1331787459608954,0.4018174207112587)
    (0.1331839374474436,0.4017575295966752)
    (0.1331887918396003,0.4017014598690867)
    (0.1331933409151778,0.4016488570951703)
    (0.1331976125818254,0.4015994093588839)
    (0.1332016314484794,0.4015528410716810)
    (0.1332054192985142,0.4015089078334859)
    (0.1332089954837616,0.4014673921420534)
    (0.1332123772544139,0.4014280997916868)
    (0.1332155800366570,0.4013908568354679)
    (0.1332186176674423,0.4013555070107434)
    (0.1332215025939215,0.4013219095474867)
    (0.1332242460435951,0.4012899372947148)
    (0.1332268581700702,0.4012594751123799)
    (0.1332293481784107,0.4012304184858630)
    (0.1332317244333363,0.4012026723279320)
    (0.1332339945529457,0.4011761499392230)
    (0.1332361654901737,0.4011507721033027)
    (0.1332382436038155,0.4011264662964133)
    (0.1332402347206428,0.4011031659952937)
    (0.1332421441898888,0.4010808100691658)
    (0.1332439769311735,0.4010593422441823)
    (0.1332457374767728,0.4010387106304569)
    (0.1332474300089944,0.4010188673033091)
    (0.1332490583933084,0.4009997679316076)
    (0.1332506262077857,0.4009813714471478)
    (0.1332521367693147,0.4009636397498717)
    (0.1332535931569998,0.4009465374444782)
    (0.1332549982330898,0.4009300316045917)
    (0.1332563546617342,0.4009140915611830)
    (0.1332576649258267,0.4008986887123811)
    (0.1332589313421585,0.4008837963521960)
    (0.1332601560750777,0.4008693895159925)
    (0.1332613411488218,0.4008554448408363)
    (0.1332624884586731,0.4008419404390675)
    (0.1332635997810645,0.4008288557836631)
    (0.1332646767827502,0.4008161716041260)
    (0.1332657210291403,0.4008038697917884)
    (0.1332667339918865,0.4007919333135532)
    (0.1332677170557970,0.4007803461332069)
    (0.1332686715251483,0.4007690931395420)
    (0.1332695986294543,0.4007581600806086)
    (0.1332704995287465,0.4007475335034970)
    (0.1332713753184136,0.4007372006991131)
    (0.1332722270336414,0.4007271496514720)
    (0.1332730556534923,0.4007173689910843)
    (0.1332738621046573,0.4007078479520533)
    (0.1332746472649110,0.4006985763325450)
    (0.1332754119662972,0.4006895444583238)
    (0.1332761569980678,0.4006807431490818)
    (0.1332768831093988,0.4006721636873129)
    (0.1332775910119020,0.4006637977895125)
    (0.1332782813819494,0.4006556375795007)
    (0.1332789548628282,0.4006476755636900)
    (0.1332796120667387,0.4006399046081326)
    (0.1332802535766497,0.4006323179172014)
    (0.1332808799480224,0.4006249090137687)
    (0.1332814917104138,0.4006176717207637)
    (0.1332820893689690,0.4006106001439952)
    (0.1332826734058119,0.4006036886561423)
    (0.1332832442813419,0.4005969318818195)
    (0.1332838024354434,0.4005903246836336)
    (0.1332843482886159,0.4005838621491570)
    (0.1332848822430305,0.4005775395787466)
    (0.1332854046835169,0.4005713524741467)
    (0.1332859159784887,0.4005652965278155)
    (0.1332864164808090,0.4005593676129242)
    (0.1332869065286025,0.4005535617739786)
    (0.1332873864460170,0.4005478752180189)
    (0.1332878565439377,0.4005423043063558)
    (0.1332883171206592,0.4005368455468067)
    (0.1332887684625161,0.4005314955863953)
    (0.1332892108444763,0.4005262512044836)
    (0.1332896445306998,0.4005211093063068)
    (0.1332900697750643,0.4005160669168833)
    (0.1332904868216607,0.4005111211752750)
    (0.1332908959052600,0.4005062693291745)
    (0.1332912972517541,0.4005015087297976)
    (0.1332916910785715,0.4004968368270611)
    (0.1332920775950699,0.4004922511650285)
    (0.1332924570029073,0.4004877493776043)
    (0.1332928294963929,0.4004833291844635)
    (0.1332931952628182,0.4004789883872001)
    (0.1332935544827717,0.4004747248656809)
    (0.1332939073304357,0.4004705365745929)
    (0.1332942539738679,0.4004664215401718)
    (0.1332945945752681,0.4004623778571000)
    (0.1332949292912315,0.4004584036855656)
    (0.1332952582729886,0.4004544972484710)
    (0.1332955816666327,0.4004506568287832)
    (0.1332958996133366,0.4004468807670175)
    (0.1332962122495577,0.4004431674588466)
    (0.1332965197072333,0.4004395153528277)
    (0.1332968221139664,0.4004359229482413)
    (0.1332971195932020,0.4004323887930352)
    (0.1332974122643951,0.4004289114818672)
    (0.1332977002431708,0.4004254896542422)
    (0.1332979836414763,0.4004221219927373)
    (0.1332982625677263,0.4004188072213106)
    (0.1332985371269407,0.4004155441036890)
    (0.1332988074208772,0.4004123314418313)
    (0.1332990735481563,0.4004091680744612)
    (0.1332993356043816,0.4004060528756679)
    (0.1332995936822543,0.4004029847535702)
    (0.1332998478716822,0.4003999626490400)
    (0.1333000982598847,0.4003969855344840)
    (0.1333003449314918,0.4003940524126781)
    (0.1333005879686402,0.4003911623156542)
    (0.1333008274510639,0.4003883143036346)
    (0.1333010634561817,0.4003855074640139)
    (0.1333012960591806,0.4003827409103833)
    (0.1333015253330956,0.4003800137815977)
    (0.1333017513488859,0.4003773252408818)
    (0.1333019741755087,0.4003746744749743)
    (0.1333021938799887,0.4003720606933078)
    (0.1333024105274857,0.4003694831272221)
    (0.1333026241813589,0.4003669410292116)
    (0.1333028349032288,0.4003644336722012)
    (0.1333030427530359,0.4003619603488544)
    (0.1333032477890984,0.4003595203709069)
    (0.1333034500681662,0.4003571130685289)
    (0.1333036496454730,0.4003547377897115)
    (0.1333038465747874,0.4003523938996781)
    (0.1333040409084603,0.4003500807803188)
    (0.1333042326974721,0.4003477978296471)
    (0.1333044219914765,0.4003455444612775)
    (0.1333046088388441,0.4003433201039234)
    (0.1333047932867029,0.4003411242009140)
    (0.1333049753809784,0.4003389562097303)
    (0.1333051551664316,0.4003368156015579)
    (0.1333053326866958,0.4003347018608568)
    (0.1333055079843114,0.4003326144849481)
    (0.1333056811007605,0.4003305529836149)
    (0.1333058520764994,0.4003285168787185)
    (0.1333060209509898,0.4003265057038290)
    (0.1333061877627297,0.4003245190038691)
    (0.1333063525492823,0.4003225563347702)
    (0.1333065153473041,0.4003206172631421)
    (0.1333066761925727,0.4003187013659539)
    (0.1333068351200122,0.4003168082302261)
    (0.1333069921637189,0.4003149374527337)
    (0.1333071473569858,0.4003130886397204)
    (0.1333073007323258,0.4003112614066219)
    (0.1333074523214947,0.4003094553777993)
    (0.1333076021555128,0.4003076701862815)
    (0.1333077502646865,0.4003059054735171)
    (0.1333078966786284,0.4003041608891338)
    (0.1333080414262769,0.4003024360907068)
    (0.1333081845359157,0.4003007307435346)
    (0.1333083260351920,0.4002990445204225)
    (0.1333084659511342,0.4002973771014732)
    (0.1333086043101693,0.4002957281738849)
    (0.1333087411381394,0.4002940974317551)
    (0.1333088764603179,0.4002924845758917)
    (0.1333090103014251,0.4002908893136303)
    (0.1333091426856428,0.4002893113586564)
    (0.1333092736366296,0.4002877504308348)
    (0.1333094031775345,0.4002862062560435)
    (0.1333095313310106,0.4002846785660133)
    (0.1333096581192284,0.4002831670981722)
    (0.1333097835638885,0.4002816715954953)
    (0.1333099076862342,0.4002801918063590)
    (0.1333100305070631,0.4002787274843995)
    (0.1333101520467390,0.4002772783883766)
    (0.1333102723252033,0.4002758442820408)
    (0.1333103913619853,0.4002744249340052)
    (0.1333105091762135,0.4002730201176209)
    (0.1333106257866255,0.4002716296108562)
    (0.1333107412115776,0.4002702531961798)
    (0.1333108554690553,0.4002688906604474)
    (0.1333109685766816,0.4002675417947916)
    (0.1333110805517270,0.4002662063945149)
    (0.1333111914111177,0.4002648842589868)
    (0.1333113011714442,0.4002635751915425)
    (0.1333114098489698,0.4002622789993859)
    (0.1333115174596386,0.4002609954934950)
    (0.1333116240190829,0.4002597244885296)
    (0.1333117295426315,0.4002584658027424)
    (0.1333118340453163,0.4002572192578923)
    (0.1333119375418798,0.4002559846791602)
    (0.1333120400467821,0.4002547618950671)
    (0.1333121415742075,0.4002535507373954)
    (0.1333122421380711,0.4002523510411106)
    (0.1333123417520251,0.4002511626442876)
    (0.1333124404294650,0.4002499853880367)
    (0.1333125381835355,0.4002488191164338)
    (0.1333126350271368,0.4002476636764506)
    (0.1333127309729295,0.4002465189178884)
    (0.1333128260333408,0.4002453846933126)
    (0.1333129202205696,0.4002442608579898)
    (0.1333130135465916,0.4002431472698256)
    (0.1333131060231646,0.4002420437893053)
    (0.1333131976618334,0.4002409502794354)
    (0.1333132884739344,0.4002398666056868)
    (0.1333133784706004,0.4002387926359400)
    (0.1333134676627654,0.4002377282404308)
    (0.1333135560611685,0.4002366732916986)
    (0.1333136436763588,0.4002356276645352)
    (0.1333137305186990,0.4002345912359355)
    (0.1333138165983700,0.4002335638850489)
    (0.1333139019253747,0.4002325454931328)
    (0.1333139865095417,0.4002315359435062)
    (0.1333140703605292,0.4002305351215060)
    (0.1333141534878288,0.4002295429144429)
    (0.1333142359007689,0.4002285592115591)
    (0.1333143176085183,0.4002275839039878)
    (0.1333143986200897,0.4002266168847119)
    (0.1333144789443425,0.4002256580485262)
    (0.1333145585899868,0.4002247072919978)
    (0.1333146375655859,0.4002237645134302)
    (0.1333147158795598,0.4002228296128263)
    (0.1333147935401879,0.4002219024918531)
    (0.1333148705556120,0.4002209830538076)
    (0.1333149469338393,0.4002200712035826)
    (0.1333150226827450,0.4002191668476345)
    (0.1333150978100750,0.4002182698939509)
    (0.1333151723234487,0.4002173802520195)
    (0.1333152462303615,0.4002164978327978)
    (0.1333153195381871,0.4002156225486833)
    (0.1333153922541803,0.4002147543134841)
    (0.1333154643854793,0.4002138930423914)
    (0.1333155359391077,0.4002130386519514)
    (0.1333156069219774,0.4002121910600383)
    (0.1333156773408901,0.4002113501858282)
    (0.1333157472025403,0.4002105159497730)
    (0.1333158165135165,0.4002096882735762)
    (0.1333158852803040,0.4002088670801673)
    (0.1333159535092867,0.4002080522936786)
    (0.1333160212067489,0.4002072438394216)
    (0.1333160883788774,0.4002064416438644)
    (0.1333161550317635,0.4002056456346089)
    (0.1333162211714045,0.4002048557403695)
    (0.1333162868037058,0.4002040718909516)
    (0.1333163519344825,0.4002032940172311)
    (0.1333164165694612,0.4002025220511335)
    (0.1333164807142816,0.4002017559256145)
    (0.1333165443744983,0.4002009955746405)
    (0.1333166075555822,0.4002002409331696)
    (0.1333166702629222,0.4001994919371331)
    (0.1333167325018266,0.4001987485234172)
    (0.1333167942775249,0.4001980106298454)
    (0.1333168555951687,0.4001972781951614)
    (0.1333169164598338,0.4001965511590115)
    (0.1333169768765212,0.4001958294619288)
    (0.1333170368501585,0.4001951130453162)
    (0.1333170963856014,0.4001944018514315)
    (0.1333171554876346,0.4001936958233708)
    (0.1333172141609740,0.4001929949050542)
    (0.1333172724102666,0.4001922990412104)
    (0.1333173302400930,0.4001916081773626)
    (0.1333173876549680,0.4001909222598139)
    (0.1333174446593415,0.4001902412356335)
    (0.1333175012576004,0.4001895650526434)
    (0.1333175574540691,0.4001888936594045)
    (0.1333176132530109,0.4001882270052041)
    (0.1333176686586289,0.4001875650400428)
    (0.1333177236750673,0.4001869077146221)
    (0.1333177783064123,0.4001862549803320)
    (0.1333178325566928,0.4001856067892395)
    (0.1333178864298820,0.4001849630940764)
    (0.1333179399298980,0.4001843238482278)
    (0.1333179930606047,0.4001836890057212)
    (0.1333180458258130,0.4001830585212151)
    (0.1333180982292813,0.4001824323499886)
    (0.1333181502747170,0.4001818104479303)
    (0.1333182019657766,0.4001811927715286)
    (0.1333182533060673,0.4001805792778610)
    (0.1333183042991475,0.4001799699245844)
    (0.1333183549485273,0.4001793646699252)
    (0.1333184052576701,0.4001787634726700)
    (0.1333184552299926,0.4001781662921561)
    (0.1333185048688660,0.4001775730882624)
    (0.1333185541776166,0.4001769838214001)
    (0.1333186031595268,0.4001763984525045)
    (0.1333186518178355,0.4001758169430258)
    (0.1333187001557388,0.4001752392549209)
    (0.1333187481763911,0.4001746653506452)
    (0.1333187958829055,0.4001740951931441)
    (0.1333188432783543,0.4001735287458453)
    (0.1333188903657700,0.4001729659726511)
    (0.1333189371481458,0.4001724068379303)
    (0.1333189836284364,0.4001718513065113)
    (0.1333190298095581,0.4001712993436740)
    (0.1333190756943901,0.4001707509151432)
    (0.1333191212857747,0.4001702059870811)
    (0.1333191665865179,0.4001696645260805)
    (0.1333192115993900,0.4001691264991579)
    (0.1333192563271264,0.4001685918737471)
    (0.1333193007724277,0.4001680606176921)
    (0.1333193449379607,0.4001675326992410)
    (0.1333193888263587,0.4001670080870398)
    (0.1333194324402219,0.4001664867501257)
    (0.1333194757821183,0.4001659686579216)
    (0.1333195188545837,0.4001654537802297)
    (0.1333195616601229,0.4001649420872258)
    (0.1333196042012093,0.4001644335494532)
    (0.1333196464802860,0.4001639281378180)
    (0.1333196884997662,0.4001634258235824)
    (0.1333197302620334,0.4001629265783599)
    (0.1333197717694422,0.4001624303741099)
    (0.1333198130243183,0.4001619371831321)
    (0.1333198540289594,0.4001614469780619)
    (0.1333198947856353,0.4001609597318650)
    (0.1333199352965885,0.4001604754178323)
    (0.1333199755640344,0.4001599940095753)
    (0.1333200155901621,0.4001595154810213)
    (0.1333200553771343,0.4001590398064084)
    (0.1333200949270880,0.4001585669602813)
    (0.1333201342421350,0.4001580969174863)
    (0.1333201733243617,0.4001576296531672)
    (0.1333202121758302,0.4001571651427608)
    (0.1333202507985782,0.4001567033619925)
    (0.1333202891946196,0.4001562442868724)
    (0.1333203273659444,0.4001557878936904)
    (0.1333203653145198,0.4001553341590132)
    (0.1333204030422897,0.4001548830596794)
    (0.1333204405511758,0.4001544345727958)
    (0.1333204778430774,0.4001539886757338)
    (0.1333205149198719,0.4001535453461252)
    (0.1333205517834150,0.4001531045618589)
    (0.1333205884355413,0.4001526663010768)
    (0.1333206248780644,0.4001522305421703)
    (0.1333206611127770,0.4001517972637769)
    (0.1333206971414516,0.4001513664447766)
    (0.1333207329658407,0.4001509380642886)
    (0.1333207685876768,0.4001505121016676)
    (0.1333208040086728,0.4001500885365008)
    (0.1333208392305226,0.4001496673486046)
    (0.1333208742549008,0.4001492485180212)
    (0.1333209090834636,0.4001488320250158)
    (0.1333209437178485,0.4001484178500729)
    (0.1333209781596748,0.4001480059738940)
    (0.1333210124105440,0.4001475963773940)
    (0.1333210464720397,0.4001471890416986)
    (0.1333210803457282,0.4001467839481412)
    (0.1333211140331585,0.4001463810782602)
    (0.1333211475358626,0.4001459804137962)
    (0.1333211808553558,0.4001455819366889)
    (0.1333212139931368,0.4001451856290749)
    (0.1333212469506881,0.4001447914732848)
    (0.1333212797294759,0.4001443994518404)
    (0.1333213123309509,0.4001440095474523)
    (0.1333213447565477,0.4001436217430175)
    (0.1333213770076859,0.4001432360216165)
    (0.1333214090857696,0.4001428523665113)
    (0.1333214409921879,0.4001424707611426)
    (0.1333214727283152,0.4001420911891276)
    (0.1333215042955111,0.4001417136342576)
    (0.1333215356951208,0.4001413380804958)
    (0.1333215669284755,0.4001409645119750)
    (0.1333215979968919,0.4001405929129951)
    (0.1333216289016732,0.4001402232680212)
    (0.1333216596441088,0.4001398555616815)
    (0.1333216902254744,0.4001394897787647)
    (0.1333217206470328,0.4001391259042186)
    (0.1333217509100331,0.4001387639231475)
    (0.1333217810157119,0.4001384038208101)
    (0.1333218109652926,0.4001380455826180)
    (0.1333218407599863,0.4001376891941333)
    (0.1333218704009912,0.4001373346410670)
    (0.1333218998894935,0.4001369819092767)
    (0.1333219292266671,0.4001366309847650)
    (0.1333219584136738,0.4001362818536776)
    (0.1333219874516637,0.4001359345023013)
    (0.1333220163417752,0.4001355889170625)
    (0.1333220450851350,0.4001352450845254)
    (0.1333220736828583,0.4001349029913898)
    (0.1333221021360493,0.4001345626244899)
    (0.1333221304458009,0.4001342239707926)
    (0.1333221586131950,0.4001338870173955)
    (0.1333221866393028,0.4001335517515253)
    (0.1333222145251845,0.4001332181605367)
    (0.1333222422718899,0.4001328862319100)
    (0.1333222698804584,0.4001325559532503)
    (0.1333222973519191,0.4001322273122854)
    (0.1333223246872906,0.4001319002968647)
    (0.1333223518875817,0.4001315748949573)
    (0.1333223789537913,0.4001312510946510)
    (0.1333224058869082,0.4001309288841502)
    (0.1333224326879119,0.4001306082517753)
    (0.1333224593577719,0.4001302891859603)
    (0.1333224858974485,0.4001299716752524)
    (0.1333225123078925,0.4001296557083101)
    (0.1333225385900456,0.4001293412739015)
    (0.1333225647448403,0.4001290283609039)
    (0.1333225907732001,0.4001287169583018)
    (0.1333226166760395,0.4001284070551858)
    (0.1333226424542644,0.4001280986407511)
    (0.1333226681087718,0.4001277917042967)
    (0.1333226936404503,0.4001274862352240)
    (0.1333227190501798,0.4001271822230352)
    (0.1333227443388320,0.4001268796573327)
    (0.1333227695072701,0.4001265785278172)
    (0.1333227945563495,0.4001262788242875)
    (0.1333228194869170,0.4001259805366382)
    (0.1333228442998119,0.4001256836548596)
    (0.1333228689958652,0.4001253881690360)
    (0.1333228935759002,0.4001250940693446)
    (0.1333229180407327,0.4001248013460548)
    (0.1333229423911707,0.4001245099895265)
    (0.1333229666280145,0.4001242199902098)
    (0.1333229907520572,0.4001239313386433)
    (0.1333230147640845,0.4001236440254534)
    (0.1333230386648748,0.4001233580413533)
    (0.1333230624551992,0.4001230733771420)
    (0.1333230861358217,0.4001227900237029)
    (0.1333231097074995,0.4001225079720035)
    (0.1333231331709826,0.4001222272130939)
    (0.1333231565270142,0.4001219477381062)
    (0.1333231797763307,0.4001216695382533)
    (0.1333232029196619,0.4001213926048282)
    (0.1333232259577309,0.4001211169292029)
    (0.1333232488912540,0.4001208425028276)
    (0.1333232717209415,0.4001205693172299)
    (0.1333232944474968,0.4001202973640138)
    (0.1333233170716172,0.4001200266348590)
    (0.1333233395939938,0.4001197571215196)
    (0.1333233620153112,0.4001194888158239)
    (0.1333233843362483,0.4001192217096731)
    (0.1333234065574775,0.4001189557950409)
    (0.1333234286796655,0.4001186910639722)
    (0.1333234507034730,0.4001184275085825)
    (0.1333234726295547,0.4001181651210575)
    (0.1333234944585597,0.4001179038936517)
    (0.1333235161911312,0.4001176438186881)
    (0.1333235378279069,0.4001173848885572)
    (0.1333235593695188,0.4001171270957164)
    (0.1333235808165932,0.4001168704326892)
    (0.1333236021697512,0.4001166148920645)
    (0.1333236234296084,0.4001163604664958)
    (0.1333236445967747,0.4001161071487008)
    (0.1333236656718553,0.4001158549314602)
    (0.1333236866554496,0.4001156038076173)
    (0.1333237075481520,0.4001153537700777)
    (0.1333237283505519,0.4001151048118077)
    (0.1333237490632334,0.4001148569258346)
    (0.1333237696867757,0.4001146101052455)
    (0.1333237902217530,0.4001143643431868)
    (0.1333238106687346,0.4001141196328634)
    (0.1333238310282849,0.4001138759675385)
    (0.1333238513009634,0.4001136333405327)
    (0.1333238714873249,0.4001133917452231)
    (0.1333238915879197,0.4001131511750433)
    (0.1333239116032930,0.4001129116234824)
    (0.1333239315339859,0.4001126730840847)
    (0.1333239513805344,0.4001124355504485)
    (0.1333239711434704,0.4001121990162264)
    (0.1333239908233211,0.4001119634751241)
    (0.1333240104206093,0.4001117289209001)
    (0.1333240299358536,0.4001114953473651)
    (0.1333240493695681,0.4001112627483814)
    (0.1333240687222626,0.4001110311178624)
    (0.1333240879944427,0.4001108004497723)
    (0.1333241071866099,0.4001105707381249)
    (0.1333241262992614,0.4001103419769840)
    (0.1333241453328903,0.4001101141604622)
    (0.1333241642879857,0.4001098872827207)
    (0.1333241831650327,0.4001096613379685)
    (0.1333242019645123,0.4001094363204626)
    (0.1333242206869016,0.4001092122245065)
    (0.1333242393326738,0.4001089890444506)
    (0.1333242579022984,0.4001087667746913)
    (0.1333242763962407,0.4001085454096706)
    (0.1333242948149626,0.4001083249438758)
    (0.1333243131589220,0.4001081053718386)
    (0.1333243314285732,0.4001078866881352)
    (0.1333243496243668,0.4001076688873855)
    (0.1333243677467497,0.4001074519642528)
    (0.1333243857961654,0.4001072359134433)
    (0.1333244037730535,0.4001070207297057)
    (0.1333244216778505,0.4001068064078306)
    (0.1333244395109891,0.4001065929426506)
    (0.1333244572728986,0.4001063803290393)
    (0.1333244749640048,0.4001061685619110)
    (0.1333244925847304,0.4001059576362207)
    (0.1333245101354945,0.4001057475469632)
    (0.1333245276167129,0.4001055382891731)
    (0.1333245450287982,0.4001053298579240)
    (0.1333245623721596,0.4001051222483284)
    (0.1333245796472033,0.4001049154555375)
    (0.1333245968543320,0.4001047094747404)
    (0.1333246139939456,0.4001045043011637)
    (0.1333246310664405,0.4001042999300716)
    (0.1333246480722104,0.4001040963567654)
    (0.1333246650116455,0.4001038935765826)
    (0.1333246818851333,0.4001036915848973)
    (0.1333246986930581,0.4001034903771195)
    (0.1333247154358013,0.4001032899486944)
    (0.1333247321137413,0.4001030902951028)
    (0.1333247487272537,0.4001028914118603)
    (0.1333247652767110,0.4001026932945169)
    (0.1333247817624831,0.4001024959386568)
    (0.1333247981849367,0.4001022993398984)
    (0.1333248145444360,0.4001021034938932)
    (0.1333248308413423,0.4001019083963263)
    (0.1333248470760141,0.4001017140429155)
    (0.1333248632488072,0.4001015204294113)
    (0.1333248793600748,0.4001013275515964)
    (0.1333248954101672,0.4001011354052857)
    (0.1333249113994323,0.4001009439863257)
    (0.1333249273282151,0.4001007532905940)
    (0.1333249431968582,0.4001005633139996)
    (0.1333249590057016,0.4001003740524823)
    (0.1333249747550826,0.4001001855020123)
    (0.1333249904453361,0.4000999976585900)
    (0.1333250060767943,0.4000998105182458)
    (0.1333250216497873,0.4000996240770399)
    (0.1333250371646424,0.4000994383310615)
    (0.1333250526216845,0.4000992532764294)
    (0.1333250680212362,0.4000990689092907)
    (0.1333250833636176,0.4000988852258216)
    (0.1333250986491465,0.4000987022222263)
    (0.1333251138781384,0.4000985198947370)
    (0.1333251290509063,0.4000983382396140)
    (0.1333251441677610,0.4000981572531447)
    (0.1333251592290109,0.4000979769316443)
    (0.1333251742349625,0.4000977972714544)
    (0.1333251891859195,0.4000976182689440)
    (0.1333252040821839,0.4000974399205083)
    (0.1333252189240551,0.4000972622225688)
    (0.1333252337118305,0.4000970851715731)
    (0.1333252484458054,0.4000969087639947)
    (0.1333252631262728,0.4000967329963326)
    (0.1333252777535236,0.4000965578651112)
    (0.1333252923278468,0.4000963833668799)
    (0.1333253068495290,0.4000962094982131)
    (0.1333253213188549,0.4000960362557100)
    (0.1333253357361072,0.4000958636359940)
    (0.1333253501015666,0.4000956916357129)
    (0.1333253644155114,0.4000955202515384)
    (0.1333253786782185,0.4000953494801662)
    (0.1333253928899623,0.4000951793183153)
    (0.1333254070510157,0.4000950097627284)
    (0.1333254211616492,0.4000948408101711)
    (0.1333254352221316,0.4000946724574321)
    (0.1333254492327300,0.4000945047013228)
    (0.1333254631937092,0.4000943375386772)
    (0.1333254771053324,0.4000941709663517)
    (0.1333254909678608,0.4000940049812248)
    (0.1333255047815540,0.4000938395801970)
    (0.1333255185466694,0.4000936747601904)
    (0.1333255322634629,0.4000935105181491)
    (0.1333255459321886,0.4000933468510381)
    (0.1333255595530985,0.4000931837558441)
    (0.1333255731264432,0.4000930212295745)
    (0.1333255866524714,0.4000928592692574)
    (0.1333256001314301,0.4000926978719421)
    (0.1333256135635645,0.4000925370346978)
    (0.1333256269491183,0.4000923767546145)
    (0.1333256402883332,0.4000922170288018)
    (0.1333256535814496,0.4000920578543898)
    (0.1333256668287059,0.4000918992285280)
    (0.1333256800303391,0.4000917411483857)
    (0.1333256931865844,0.4000915836111515)
    (0.1333257062976756,0.4000914266140335)
    (0.1333257193638447,0.4000912701542587)
    (0.1333257323853221,0.4000911142290731)
    (0.1333257453623368,0.4000909588357414)
    (0.1333257582951161,0.4000908039715473)
    (0.1333257711838858,0.4000906496337925)
    (0.1333257840288702,0.4000904958197973)
    (0.1333257968302920,0.4000903425269000)
    (0.1333258095883724,0.4000901897524571)
    (0.1333258223033312,0.4000900374938428)
    (0.1333258349753867,0.4000898857484489)
    (0.1333258476047555,0.4000897345136850)
    (0.1333258601916531,0.4000895837869781)
    (0.1333258727362933,0.4000894335657721)
    (0.1333258852388886,0.4000892838475284)
    (0.1333258976996499,0.4000891346297253)
    (0.1333259101187870,0.4000889859098577)
    (0.1333259224965080,0.4000888376854375)
    (0.1333259348330197,0.4000886899539929)
    (0.1333259471285276,0.4000885427130688)
    (0.1333259593832359,0.4000883959602260)
    (0.1333259715973471,0.4000882496930417)
    (0.1333259837710628,0.4000881039091091)
    (0.1333259959045830,0.4000879586060372)
    (0.1333260079981065,0.4000878137814508)
    (0.1333260200518306,0.4000876694329902)
    (0.1333260320659516,0.4000875255583113)
    (0.1333260440406643,0.4000873821550855)
    (0.1333260559761622,0.4000872392209992)
    (0.1333260678726377,0.4000870967537539)
    (0.1333260797302819,0.4000869547510663)
    (0.1333260915492845,0.4000868132106678)
    (0.1333261033298342,0.4000866721303046)
    (0.1333261150721183,0.4000865315077376)
    (0.1333261267763229,0.4000863913407420)
    (0.1333261384426329,0.4000862516271076)
    (0.1333261500712322,0.4000861123646384)
    (0.1333261616623032,0.4000859735511526)
    (0.1333261732160274,0.4000858351844823)
    (0.1333261847325849,0.4000856972624737)
    (0.1333261962121548,0.4000855597829868)
    (0.1333262076549150,0.4000854227438952)
    (0.1333262190610423,0.4000852861430862)
    (0.1333262304307122,0.4000851499784606)
    (0.1333262417640994,0.4000850142479325)
    (0.1333262530613771,0.4000848789494293)
    (0.1333262643227178,0.4000847440808916)
    (0.1333262755482925,0.4000846096402732)
    (0.1333262867382715,0.4000844756255406)
    (0.1333262978928238,0.4000843420346734)
    (0.1333263090121173,0.4000842088656636)
    (0.1333263200963190,0.4000840761165165)
    (0.1333263311455946,0.4000839437852493)
    (0.1333263421601091,0.4000838118698921)
    (0.1333263531400262,0.4000836803684870)
    (0.1333263640855087,0.4000835492790888)
    (0.1333263749967182,0.4000834185997641)
    (0.1333263858738156,0.4000832883285917)
    (0.1333263967169605,0.4000831584636625)
    (0.1333264075263117,0.4000830290030792)
    (0.1333264183020268,0.4000828999449562)
    (0.1333264290442628,0.4000827712874198)
    (0.1333264397531752,0.4000826430286076)
    (0.1333264504289190,0.4000825151666692)
    (0.1333264610716480,0.4000823876997651)
    (0.1333264716815152,0.4000822606260676)
    (0.1333264822586724,0.4000821339437600)
    (0.1333264928032708,0.4000820076510368)
    (0.1333265033154604,0.4000818817461037)
    (0.1333265137953904,0.4000817562271773)
    (0.1333265242432091,0.4000816310924853)
    (0.1333265346590638,0.4000815063402659)
    (0.1333265450431010,0.4000813819687683)
    (0.1333265553954663,0.4000812579762523)
    (0.1333265657163044,0.4000811343609884)
    (0.1333265760057590,0.4000810111212573)
    (0.1333265862639731,0.4000808882553506)
    (0.1333265964910888,0.4000807657615698)
    (0.1333266066872472,0.4000806436382269)
    (0.1333266168525886,0.4000805218836441)
    (0.1333266269872527,0.4000804004961536)
    (0.1333266370913780,0.4000802794740978)
    (0.1333266471651024,0.4000801588158289)
    (0.1333266572085629,0.4000800385197091)
    (0.1333266672218956,0.4000799185841105)
    (0.1333266772052360,0.4000797990074146)
    (0.1333266871587185,0.4000796797880130)
    (0.1333266970824769,0.4000795609243066)
    (0.1333267069766441,0.4000794424147059)
    (0.1333267168413524,0.4000793242576310)
    (0.1333267266767331,0.4000792064515112)
    (0.1333267364829167,0.4000790889947852)
    (0.1333267462600331,0.4000789718859010)
    (0.1333267560082114,0.4000788551233155)
    (0.1333267657275798,0.4000787387054952)
    (0.1333267754182658,0.4000786226309151)
    (0.1333267850803963,0.4000785068980597)
    (0.1333267947140973,0.4000783915054220)
    (0.1333268043194940,0.4000782764515040)
    (0.1333268138967110,0.4000781617348165)
    (0.1333268234458721,0.4000780473538791)
    (0.1333268329671005,0.4000779333072199)
    (0.1333268424605185,0.4000778195933756)
    (0.1333268519262478,0.4000777062108915)
    (0.1333268613644094,0.4000775931583214)
    (0.1333268707751234,0.4000774804342274)
    (0.1333268801585095,0.4000773680371799)
    (0.1333268895146866,0.4000772559657578)
    (0.1333268988437727,0.4000771442185480)
    (0.1333269081458855,0.4000770327941457)
    (0.1333269174211416,0.4000769216911542)
    (0.1333269266696573,0.4000768109081848)
    (0.1333269358915480,0.4000767004438567)
    (0.1333269450869286,0.4000765902967973)
    (0.1333269542559131,0.4000764804656415)
    (0.1333269633986151,0.4000763709490324)
    (0.1333269725151474,0.4000762617456205)
    (0.1333269816056223,0.4000761528540643)
    (0.1333269906701512,0.4000760442730299)
    (0.1333269997088451,0.4000759360011908)
    (0.1333270087218143,0.4000758280372283)
    (0.1333270177091684,0.4000757203798310)
    (0.1333270266710166,0.4000756130276951)
    (0.1333270356074672,0.4000755059795239)
    (0.1333270445186280,0.4000753992340284)
    (0.1333270534046062,0.4000752927899266)
    (0.1333270622655085,0.4000751866459439)
    (0.1333270711014408,0.4000750808008127)
    (0.1333270799125086,0.4000749752532728)
    (0.1333270886988166,0.4000748700020708)
    (0.1333270974604690,0.4000747650459605)
    (0.1333271061975695,0.4000746603837025)
    (0.1333271149102212,0.4000745560140646)
    (0.1333271235985264,0.4000744519358213)
    (0.1333271322625873,0.4000743481477539)
    (0.1333271409025049,0.4000742446486505)
    (0.1333271495183803,0.4000741414373062)
    (0.1333271581103134,0.4000740385125224)
    (0.1333271666784041,0.4000739358731074)
    (0.1333271752227514,0.4000738335178759)
    (0.1333271837434539,0.4000737314456494)
    (0.1333271922406096,0.4000736296552558)
    (0.1333272007143159,0.4000735281455295)
    (0.1333272091646698,0.4000734269153111)
    (0.1333272175917678,0.4000733259634478)
    (0.1333272259957056,0.4000732252887931)
    (0.1333272343765786,0.4000731248902069)
    (0.1333272427344816,0.4000730247665549)
    (0.1333272510695090,0.4000729249167096)
    (0.1333272593817545,0.4000728253395493)
    (0.1333272676713115,0.4000727260339584)
    (0.1333272759382726,0.4000726269988275)
    (0.1333272841827301,0.4000725282330532)
    (0.1333272924047758,0.4000724297355382)
    (0.1333273006045010,0.4000723315051909)
    (0.1333273087819964,0.4000722335409259)
    (0.1333273169373523,0.4000721358416634)
    (0.1333273250706585,0.4000720384063296)
    (0.1333273331820043,0.4000719412338565)
    (0.1333273412714785,0.4000718443231818)
    (0.1333273493391695,0.4000717476732490)
    (0.1333273573851651,0.4000716512830071)
    (0.1333273654095527,0.4000715551514109)
    (0.1333273734124192,0.4000714592774207)
    (0.1333273813938512,0.4000713636600025)
    (0.1333273893539345,0.4000712682981277)
    (0.1333273972927549,0.4000711731907733)
    (0.1333274052103972,0.4000710783369216)
    (0.1333274131069462,0.4000709837355604)
    (0.1333274209824861,0.4000708893856829)
    (0.1333274288371005,0.4000707952862877)
    (0.1333274366708728,0.4000707014363786)
    (0.1333274444838858,0.4000706078349646)
    (0.1333274522762219,0.4000705144810603)
    (0.1333274600479631,0.4000704213736851)
    (0.1333274677991910,0.4000703285118638)
    (0.1333274755299865,0.4000702358946262)
    (0.1333274832404305,0.4000701435210073)
    (0.1333274909306032,0.4000700513900473)
    (0.1333274986005844,0.4000699595007911)
    (0.1333275062504535,0.4000698678522888)
    (0.1333275138802896,0.4000697764435955)
    (0.1333275214901712,0.4000696852737712)
    (0.1333275290801765,0.4000695943418808)
    (0.1333275366503832,0.4000695036469941)
    (0.1333275442008689,0.4000694131881857)
    (0.1333275517317103,0.4000693229645350)
    (0.1333275592429841,0.4000692329751263)
    (0.1333275667347664,0.4000691432190485)
    (0.1333275742071330,0.4000690536953952)
    (0.1333275816601593,0.4000689644032649)
    (0.1333275890939203,0.4000688753417607)
    (0.1333275965084906,0.4000687865099900)
    (0.1333276039039443,0.4000686979070652)
    (0.1333276112803554,0.4000686095321032)
    (0.1333276186377973,0.4000685213842251)
    (0.1333276259763430,0.4000684334625570)
    (0.1333276332960653,0.4000683457662292)
    (0.1333276405970364,0.4000682582943764)
    (0.1333276478793285,0.4000681710461380)
    (0.1333276551430130,0.4000680840206574)
    (0.1333276623881611,0.4000679972170827)
    (0.1333276696148438,0.4000679106345664)
    (0.1333276768231315,0.4000678242722648)
    (0.1333276840130945,0.4000677381293390)
    (0.1333276911848024,0.4000676522049542)
    (0.1333276983383247,0.4000675664982797)
    (0.1333277054737305,0.4000674810084893)
    (0.1333277125910885,0.4000673957347606)
    (0.1333277196904672,0.4000673106762756)
    (0.1333277267719344,0.4000672258322204)
    (0.1333277338355581,0.4000671412017852)
    (0.1333277408814055,0.4000670567841641)
    (0.1333277479095436,0.4000669725785555)
    (0.1333277549200391,0.4000668885841617)
    (0.1333277619129584,0.4000668048001890)
    (0.1333277688883674,0.4000667212258476)
    (0.1333277758463319,0.4000666378603518)
    (0.1333277827869173,0.4000665547029197)
    (0.1333277897101884,0.4000664717527734)
    (0.1333277966162102,0.4000663890091388)
    (0.1333278035050469,0.4000663064712456)
    (0.1333278103767626,0.4000662241383275)
    (0.1333278172314211,0.4000661420096218)
    (0.1333278240690857,0.4000660600843696)
    (0.1333278308898197,0.4000659783618161)
    (0.1333278376936858,0.4000658968412096)
    (0.1333278444807465,0.4000658155218028)
    (0.1333278512510640,0.4000657344028515)
    (0.1333278580047001,0.4000656534836156)
    (0.1333278647417165,0.4000655727633584)
    (0.1333278714621745,0.4000654922413467)
    (0.1333278781661349,0.4000654119168514)
    (0.1333278848536585,0.4000653317891463)
    (0.1333278915248056,0.4000652518575094)
    (0.1333278981796364,0.4000651721212217)
    (0.1333279048182106,0.4000650925795681)
    (0.1333279114405877,0.4000650132318367)
    (0.1333279180468269,0.4000649340773192)
    (0.1333279246369871,0.4000648551153109)
    (0.1333279312111270,0.4000647763451102)
    (0.1333279377693049,0.4000646977660191)
    (0.1333279443115788,0.4000646193773429)
    (0.1333279508380067,0.4000645411783904)
    (0.1333279573486458,0.4000644631684736)
    (0.1333279638435536,0.4000643853469079)
    (0.1333279703227868,0.4000643077130119)
    (0.1333279767864023,0.4000642302661077)
    (0.1333279832344564,0.4000641530055205)
    (0.1333279896670052,0.4000640759305786)
    (0.1333279960841046,0.4000639990406138)
    (0.1333280024858101,0.4000639223349610)
    (0.1333280088721772,0.4000638458129582)
    (0.1333280152432608,0.4000637694739468)
    (0.1333280215991158,0.4000636933172710)
    (0.1333280279397967,0.4000636173422785)
    (0.1333280342653578,0.4000635415483197)
    (0.1333280405758530,0.4000634659347485)
    (0.1333280468713363,0.4000633905009217)
    (0.1333280531518609,0.4000633152461990)
    (0.1333280594174803,0.4000632401699434)
    (0.1333280656682474,0.4000631652715207)
    (0.1333280719042149,0.4000630905502999)
    (0.1333280781254354,0.4000630160056529)
    (0.1333280843319611,0.4000629416369544)
    (0.1333280905238440,0.4000628674435823)
    (0.1333280967011358,0.4000627934249172)
    (0.1333281028638881,0.4000627195803430)
    (0.1333281090121522,0.4000626459092460)
    (0.1333281151459790,0.4000625724110157)
    (0.1333281212654194,0.4000624990850443)
    (0.1333281273705240,0.4000624259307270)
    (0.1333281334613430,0.4000623529474617)
    (0.1333281395379265,0.4000622801346493)
    (0.1333281456003244,0.4000622074916932)
    (0.1333281516485862,0.4000621350179997)
    (0.1333281576827615,0.4000620627129781)
    (0.1333281637028992,0.4000619905760400)
    (0.1333281697090485,0.4000619186066002)
    (0.1333281757012579,0.4000618468040759)
    (0.1333281816795759,0.4000617751678870)
    (0.1333281876440508,0.4000617036974564)
    (0.1333281935947306,0.4000616323922092)
    (0.1333281995316631,0.4000615612515735)
    (0.1333282054548959,0.4000614902749800)
    (0.1333282113644763,0.4000614194618619)
    (0.1333282172604516,0.4000613488116551)
    (0.1333282231428686,0.4000612783237980)
    (0.1333282290117740,0.4000612079977317)
    (0.1333282348672144,0.4000611378328998)
    (0.1333282407092360,0.4000610678287484)
    (0.1333282465378849,0.4000609979847262)
    (0.1333282523532070,0.4000609283002844)
    (0.1333282581552479,0.4000608587748767)
    (0.1333282639440531,0.4000607894079594)
    (0.1333282697196678,0.4000607201989911)
    (0.1333282754821370,0.4000606511474328)
    (0.1333282812315056,0.4000605822527483)
    (0.1333282869678182,0.4000605135144035)
    (0.1333282926911192,0.4000604449318669)
    (0.1333282984014529,0.4000603765046093)
    (0.1333283040988632,0.4000603082321040)
    (0.1333283097833940,0.4000602401138266)
    (0.1333283154550888,0.4000601721492550)
    (0.1333283211139913,0.4000601043378696)
    (0.1333283267601444,0.4000600366791532)
    (0.1333283323935914,0.4000599691725906)
    (0.1333283380143750,0.4000599018176693)
    (0.1333283436225379,0.4000598346138788)
    (0.1333283492181225,0.4000597675607110)
    (0.1333283548011712,0.4000597006576602)
    (0.1333283603717260,0.4000596339042228)
    (0.1333283659298287,0.4000595672998974)
    (0.1333283714755212,0.4000595008441851)
    (0.1333283770088449,0.4000594345365889)
    (0.1333283825298411,0.4000593683766143)
    (0.1333283880385510,0.4000593023637687)
    (0.1333283935350156,0.4000592364975621)
    (0.1333283990192756,0.4000591707775062)
    (0.1333284044913717,0.4000591052031153)
    (0.1333284099513443,0.4000590397739054)
    (0.1333284153992336,0.4000589744893952)
    (0.1333284208350796,0.4000589093491050)
    (0.1333284262589224,0.4000588443525575)
    (0.1333284316708016,0.4000587794992773)
    (0.1333284370707566,0.4000587147887915)
    (0.1333284424588270,0.4000586502206288)
    (0.1333284478350519,0.4000585857943202)
    (0.1333284531994703,0.4000585215093989)
    (0.1333284585521211,0.4000584573653997)
    (0.1333284638930429,0.4000583933618601)
    (0.1333284692222742,0.4000583294983189)
    (0.1333284745398534,0.4000582657743174)
    (0.1333284798458187,0.4000582021893988)
    (0.1333284851402081,0.4000581387431082)
    (0.1333284904230594,0.4000580754349928)
    (0.1333284956944102,0.4000580122646017)
    (0.1333285009542982,0.4000579492314859)
    (0.1333285062027606,0.4000578863351984)
    (0.1333285114398347,0.4000578235752943)
    (0.1333285166655574,0.4000577609513303)
    (0.1333285218799656,0.4000576984628654)
    (0.1333285270830961,0.4000576361094601)
    (0.1333285322749854,0.4000575738906772)
    (0.1333285374556698,0.4000575118060811)
    (0.1333285426251857,0.4000574498552381)
    (0.1333285477835690,0.4000573880377165)
    (0.1333285529308557,0.4000573263530864)
    (0.1333285580670816,0.4000572648009197)
    (0.1333285631922823,0.4000572033807903)
    (0.1333285683064933,0.4000571420922737)
    (0.1333285734097498,0.4000570809349472)
    (0.1333285785020870,0.4000570199083903)
    (0.1333285835835400,0.4000569590121837)
    (0.1333285886541435,0.4000568982459105)
    (0.1333285937139323,0.4000568376091551)
    (0.1333285987629410,0.4000567771015039)
    (0.1333286038012040,0.4000567167225452)
    (0.1333286088287555,0.4000566564718686)
    (0.1333286138456296,0.4000565963490658)
    (0.1333286188518604,0.4000565363537301)
    (0.1333286238474817,0.4000564764854567)
    (0.1333286288325271,0.4000564167438423)
    (0.1333286338070303,0.4000563571284853)
    (0.1333286387710245,0.4000562976389860)
    (0.1333286437245431,0.4000562382749462)
    (0.1333286486676193,0.4000561790359694)
    (0.1333286536002860,0.4000561199216609)
    (0.1333286585225760,0.4000560609316275)
    (0.1333286634345220,0.4000560020654778)
    (0.1333286683361567,0.4000559433228218)
    (0.1333286732275124,0.4000558847032715)
    (0.1333286781086215,0.4000558262064402)
    (0.1333286829795161,0.4000557678319429)
    (0.1333286878402283,0.4000557095793963)
    (0.1333286926907899,0.4000556514484188)
    (0.1333286975312327,0.4000555934386299)
    (0.1333287023615884,0.4000555355496513)
    (0.1333287071818884,0.4000554777811059)
    (0.1333287119921641,0.4000554201326182)
    (0.1333287167924468,0.4000553626038145)
    (0.1333287215827675,0.4000553051943223)
    (0.1333287263631572,0.4000552479037709)
    (0.1333287311336468,0.4000551907317910)
    (0.1333287358942671,0.4000551336780149)
    (0.1333287406450485,0.4000550767420765)
    (0.1333287453860215,0.4000550199236109)
    (0.1333287501172166,0.4000549632222551)
    (0.1333287548386640,0.4000549066376473)
    (0.1333287595503936,0.4000548501694273)
    (0.1333287642524356,0.4000547938172365)
    (0.1333287689448197,0.4000547375807174)
    (0.1333287736275756,0.4000546814595144)
    (0.1333287783007331,0.4000546254532732)
    (0.1333287829643215,0.4000545695616409)
    (0.1333287876183702,0.4000545137842659)
    (0.1333287922629084,0.4000544581207984)
    (0.1333287968979653,0.4000544025708896)
    (0.1333288015235699,0.4000543471341926)
    (0.1333288061397511,0.4000542918103616)
    (0.1333288107465376,0.4000542365990521)
    (0.1333288153439581,0.4000541814999214)
    (0.1333288199320411,0.4000541265126278)
    (0.1333288245108150,0.4000540716368312)
    (0.1333288290803082,0.4000540168721928)
    (0.1333288336405488,0.4000539622183751)
    (0.1333288381915649,0.4000539076750423)
    (0.1333288427333845,0.4000538532418595)
    (0.1333288472660353,0.4000537989184935)
    (0.1333288517895452,0.4000537447046122)
    (0.1333288563039418,0.4000536905998850)
    (0.1333288608092526,0.4000536366039826)
    (0.1333288653055049,0.4000535827165769)
    (0.1333288697927261,0.4000535289373414)
    (0.1333288742709434,0.4000534752659505)
    (0.1333288787401838,0.4000534217020802)
    (0.1333288832004743,0.4000533682454079)
    (0.1333333333333333,0.4000000000000000)
};
\addlegendentry{$k\ge6$}
% Included endpoint, value at sigma=1/8, and excluded limiting endpoint.
\addplot[only marks,mark=*,mark size=1.35pt,curveTwo,forget plot]
    coordinates {(0.1166666666666667,0.5333333333333333)
                 (0.125,0.4705882352941176)};
\addplot[only marks,mark=*,mark size=1.25pt,curveThree,forget plot]
    coordinates {(0.1289120715350224,0.4411326378539493)};
\addplot[only marks,mark=*,mark size=1.7pt,
    mark options={draw=curveHigher,fill=white,line width=0.8pt},forget plot]
    coordinates {(0.1333333333333333,0.4)};
\end{axis}
\end{tikzpicture}
\endgroup

